A Provably Efficient Method for Tensor Ring Decomposition and Its Applications

We present the first deterministic, finite-step algorithm for exact tensor ring (TR) decomposition. Our method leverages blockwise simultaneous diagonalization to recover TR cores from a limited number of tensor observations, under a dimension condition requiring each mode size to be at least quadratic in the TR rank and under a genericity assumption on the cores, thereby providing both algebraic insight and practical efficiency. We extend the approach to the symmetric TR setting, where parameter complexity is significantly reduced and applications arise naturally in physics-based modeling and exchangeable data analysis. To handle noisy observations, we develop a robust recovery scheme that couples our initialization with alternating least squares, achieving faster convergence and improved accuracy compared to classical methods. As applications, we obtain new algorithms for questions in other domains where tensor ring decomposition is a key primitive, namely matrix product state tomography in quantum information and provable learning of pushforward distributions in the foundations of machine learning. These contributions advance the algorithmic foundations of TR decomposition and open new opportunities for scalable tensor network computation.

==> figures/contraction.tex <==
\documentclass[tikz, border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning, shapes, decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[tensor/.style={circle, draw, fill=gray!30, minimum size=1cm, inner sep=0pt},
  connect/.style={-},
  thick]

% Original tensor ring
\def\r{1.5}

\foreach \angle/\name/\label in {
  90/Z1/\mbcQ_1,
  30/Z2/\mbcQ_2,
 -30/Z3/\mbcQ_3,
 -90/Z4/\mbcQ_4
} {
  \node[tensor] (\name) at (\angle:\r) {$\label$};
}

\node[tensor] (Z5) at (-150:\r) {$\cdots$};
\node[tensor] (Z6) at (150:\r) {$\mbcQ_d$};
\node[] (T) at (0,0) {$\mbcT$};


\draw (Z1) -- node[midway, above right=-2pt] {$r_2$} (Z2);
\draw (Z2) -- node[midway, right] {$r_3$} (Z3);
\draw (Z3) -- node[midway, below right=-2pt] {$r_4$} (Z4);
\draw (Z4) -- node[midway, below left=-2pt] {$r_5$} (Z5);
\draw (Z5) -- node[midway, left] {$r_{d}$} (Z6);
\draw (Z6) -- node[midway, above left=-2pt] {$r_1$} (Z1);

% Physical edges
\foreach \name/\angle in {Z1/90, Z2/30, Z3/-30, Z4/-90, Z5/-150, Z6/150} {
  \draw[connect] (\name) -- ++(\angle:1)
    node[pos=2.2, anchor=\angle] {
      $\ifnum\angle=90 n_1\else
       \ifnum\angle=30 n_2\else
       \ifnum\angle=-30 n_3\else
       \ifnum\angle=-90 n_4\else
       \ifnum\angle=-150 \cdots\else
       n_d\fi\fi\fi\fi\fi$
    };
}

% Curved arrow for contraction
\draw[->, thick] (3,0) to node[midway, above, black] {Contract} node [midway, below, black] {$\mbcQ_2$, $\mbcQ_3$, $\mbcQ_4$} (5,0);

% Contracted version on right
\begin{scope}[xshift=8cm]

% Nodes
\node[tensor] (Z234) at (-30:\r) {$\mbcQ_{234}$};
\node[tensor] (Z5) at (-150:\r) {$\cdots$};
\node[tensor] (Z6) at (150:\r) {$\mbcQ_d$};
\node[tensor] (Z1) at (90:\r) {$\mbcQ_1$};
\node[] (Tcon) at (0,0) {$\mbcT_{con}$}; 

% Ring edges
\draw[connect] (Z234) to [bend left=30] node [midway, below right=-2pt] {$r_5$} (Z5);
\draw[connect] (Z5) -- node [midway, left] {$r_d$} (Z6);
\draw[connect] (Z6) -- node [midway, above left=-2pt] {$r_1$} (Z1);
\draw[connect] (Z1) to [bend left=30] node [midway, above right=-2pt] {$r_2$} (Z234);

% Physical edges
\draw[connect] (Z234) -- ++(-30:1) node[pos=2.5, anchor=-30] {$n_2n_3n_4$};
\draw[connect] (Z5) -- ++(-150:1) node[pos=2.2, anchor=-150] {$\cdots$};
\draw[connect] (Z6) -- ++(150:1) node[pos=2.2, anchor=150] {$n_d$};
\draw[connect] (Z1) -- ++(90:1) node[pos=2.2, anchor=90] {$n_1$};

\end{scope}

\end{tikzpicture}

\end{document}

==> figures/pi.tex <==
\documentclass[tikz,border=10pt]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\usetikzlibrary{matrix, positioning, backgrounds, patterns}

\begin{document}

\begin{tikzpicture}[every node/.style={minimum size=1cm, anchor=center}]
    % Define block colors
    \definecolor{block1}{HTML}{FFFFFF}
    \definecolor{block2}{HTML}{F8F9FA}
    \definecolor{block3}{HTML}{DEE2E6}
    \definecolor{block4}{HTML}{ADB5BD}

    % Original matrix X
    \matrix (X) [matrix of nodes,nodes={minimum size=.7cm},column sep=-\pgflinewidth, row sep=-\pgflinewidth, label=below:{$\mathbf{X}$}, right delimiter=\rbrack,left delimiter=\lbrack] {
        $X_{11}$ & $X_{12}$ & $X_{13}$ & $X_{14}$ & $X_{15}$ & $X_{16}$ \\
        $X_{21}$ & $X_{22}$ & $X_{23}$ & $X_{24}$ & $X_{25}$ & $X_{26}$ \\
        $X_{31}$ & $X_{32}$ & $X_{33}$ & $X_{34}$ & $X_{35}$ & $X_{36}$ \\
        $X_{41}$ & $X_{42}$ & $X_{43}$ & $X_{44}$ & $X_{45}$ & $X_{46}$ \\
        $X_{51}$ & $X_{52}$ & $X_{53}$ & $X_{54}$ & $X_{55}$ & $X_{56}$ \\
        $X_{61}$ & $X_{62}$ & $X_{63}$ & $X_{64}$ & $X_{65}$ & $X_{66}$ \\
    };

    % Highlight 2x2 blocks
    \begin{pgfonlayer}{background}
        \fill[block1] (X-1-1.north west) rectangle (X-3-3.south east);
        \fill[block2] (X-1-4.north west) rectangle (X-3-6.south east);
        \fill[block3] (X-4-1.north west) rectangle (X-6-3.south east);
        \fill[block4] (X-4-4.north west) rectangle (X-6-6.south east);
    \end{pgfonlayer}

    % Permuted matrix
    \matrix (PX) [matrix of nodes,nodes={minimum size=.7cm},column sep=-\pgflinewidth, row sep=-\pgflinewidth, right=3cm of X, label=below:{$\Pi_{2,3}(\mathbf{X})$}, right delimiter=\rbrack,left delimiter=\lbrack] {
        $X_{11}$ & $X_{14}$ & $X_{12}$ & $X_{15}$ & $X_{13}$ & $X_{16}$ \\
        $X_{41}$ & $X_{44}$ & $X_{42}$ & $X_{45}$ & $X_{43}$ & $X_{46}$ \\
        $X_{21}$ & $X_{24}$ & $X_{22}$ & $X_{25}$ & $X_{23}$ & $X_{26}$ \\
        $X_{51}$ & $X_{54}$ & $X_{52}$ & $X_{55}$ & $X_{53}$ & $X_{56}$ \\
        $X_{31}$ & $X_{34}$ & $X_{32}$ & $X_{35}$ & $X_{33}$ & $X_{36}$ \\
        $X_{61}$ & $X_{64}$ & $X_{62}$ & $X_{65}$ & $X_{63}$ & $X_{66}$ \\
    };

    % Re-color each cell based on block
    \begin{pgfonlayer}{background}
        \foreach \i in {1,...,6} {
            \foreach \j in {1,...,6} {
                \pgfmathtruncatemacro{\iOff}{mod(\i-1,2)}
                \pgfmathtruncatemacro{\jOff}{mod(\j-1,2)}
                \pgfmathtruncatemacro{\colorIndex}{\iOff*2 + \jOff + 1}
                \edef\colorname{block\colorIndex}
                \fill[\colorname] (PX-\i-\j.north west) rectangle (PX-\i-\j.south east);
            }
        }
    \end{pgfonlayer}

    % Arrow between matrices
    \draw[->, thick, shorten <=25pt, shorten >=25pt] (X-3-6.south east) -- (PX-3-1.south west) node[midway, above] {$\Pi_{2,3}$};
\end{tikzpicture}

\end{document}
